Evolving localizations in reaction-diffusion cellular automata

We consider hexagonal cellular automata with immediate cell neighbourhood and three cell-states. Every cell calculates its next state depending on the integral representation of states in its neighbourhood, i.e. how many neighbours are in each one state. We employ evolutionary algorithms to breed local transition functions that support mobile localizations (gliders), and characterize sets of the functions selected in terms of quasi-chemical systems. Analysis of the set of functions evolved allows to speculate that mobile localizations are likely to emerge in the quasi-chemical systems with limited diffusion of one reagent, a small number of molecules is required for amplification of travelling localizations, and reactions leading to stationary localizations involve relatively equal amount of quasi-chemical species. Techniques developed can be applied in cascading signals in nature-inspired spatially extended computing devices, and phenomenological studies and classification of non-linear discrete systems.

==> atex02/01.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{1.}}
\put(25.6,48.0){\circle*{1.}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{6.8}}
\put(22.4,42.0){\circle*{6.8}}
\put(28.800001,42.0){\circle*{1.}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{1.}}
\put(19.2,36.0){\circle*{1.}}
\put(25.6,36.0){\circle{6.8}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(22.4,30.0){\circle*{6.8}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{1.}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{1.}}
\put(16.0,18.0){\circle*{1.}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> atex02/02.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{1.}}
\put(25.6,48.0){\circle*{1.}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{1.}}
\put(22.4,42.0){\circle*{1.}}
\put(28.800001,42.0){\circle*{6.8}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{1.}}
\put(19.2,36.0){\circle*{1.}}
\put(25.6,36.0){\circle*{1.}}
\put(32.0,36.0){\circle{6.8}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(22.4,30.0){\circle*{6.8}}
\put(28.800001,30.0){\circle*{6.8}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{1.}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{1.}}
\put(16.0,18.0){\circle*{1.}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> atex03/1.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle*{1.}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle{6.8}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{6.8}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex03/2.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle*{1.}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{6.8}}
\put(16.0,24.0){\circle*{6.8}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{6.8}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle{6.8}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{6.8}}
\put(6.4,6.0){\circle{6.8}}
\put(12.8,6.0){\circle{6.8}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex03/3.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle*{1.}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle{6.8}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle{6.8}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{6.8}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{6.8}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{6.8}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{6.8}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex03/4.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle*{1.}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{6.8}}
\put(25.6,30.0){\circle*{6.8}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle{6.8}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle{6.8}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle{6.8}}
\put(9.6,12.0){\circle{6.8}}
\put(16.0,12.0){\circle{6.8}}
\put(22.4,12.0){\circle{6.8}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle{6.8}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex03/5.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle{6.8}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle{6.8}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle{6.8}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{6.8}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{6.8}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{6.8}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{6.8}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{6.8}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex05/1.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle{6.8}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle{6.8}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle{6.8}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex05/2.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{6.8}}
\put(16.0,36.0){\circle*{6.8}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex05/3.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle{6.8}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle{6.8}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle{6.8}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle*{1.}}
\put(22.4,36.0){\circle{6.8}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle{6.8}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle{6.8}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex05/4.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{6.8}}
\put(16.0,36.0){\circle*{6.8}}
\put(22.4,36.0){\circle*{6.8}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex05/5.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle{6.8}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle{6.8}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle{6.8}}
\put(9.6,36.0){\circle*{1.}}
\put(16.0,36.0){\circle*{1.}}
\put(22.4,36.0){\circle*{1.}}
\put(28.800001,36.0){\circle{6.8}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle{6.8}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle{6.8}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(22.4,24.0){\circle*{1.}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> atex06/1.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{1.}}
\put(25.6,48.0){\circle*{1.}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{1.}}
\put(22.4,42.0){\circle*{1.}}
\put(28.800001,42.0){\circle*{1.}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{6.8}}
\put(19.2,36.0){\circle{6.8}}
\put(25.6,36.0){\circle*{1.}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(22.4,30.0){\circle*{6.8}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{1.}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{1.}}
\put(16.0,18.0){\circle*{1.}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> atex06/2.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{1.}}
\put(25.6,48.0){\circle*{1.}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{6.8}}
\put(22.4,42.0){\circle{6.8}}
\put(28.800001,42.0){\circle*{1.}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{6.8}}
\put(19.2,36.0){\circle*{6.8}}
\put(25.6,36.0){\circle*{6.8}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{6.8}}
\put(22.4,30.0){\circle*{6.8}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{1.}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{1.}}
\put(16.0,18.0){\circle*{1.}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> atex06/3.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{6.8}}
\put(25.6,48.0){\circle{6.8}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{1.}}
\put(22.4,42.0){\circle*{1.}}
\put(28.800001,42.0){\circle*{6.8}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{1.}}
\put(19.2,36.0){\circle*{1.}}
\put(25.6,36.0){\circle*{1.}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(22.4,30.0){\circle*{1.}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{1.}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{1.}}
\put(16.0,18.0){\circle*{1.}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> atex06/4.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{6.8}}
\put(28.800001,54.0){\circle{6.8}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{6.8}}
\put(25.6,48.0){\circle*{6.8}}
\put(32.0,48.0){\circle*{6.8}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{1.}}
\put(22.4,42.0){\circle*{6.8}}
\put(28.800001,42.0){\circle*{6.8}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{1.}}
\put(19.2,36.0){\circle*{1.}}
\put(25.6,36.0){\circle*{1.}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(22.4,30.0){\circle*{1.}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{1.}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{1.}}
\put(16.0,18.0){\circle*{1.}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> tex01/1.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle{6.8}}
\put(12.8,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle*{6.8}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle{6.8}}
\put(12.8,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex01/2.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle{6.8}}
\put(3.2,12.0){\circle*{6.8}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle{6.8}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex02/01.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(3.2,18.0){\circle{6.8}}
\put(9.6,18.0){\circle{6.8}}
\put(16.0,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex02/02.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{6.8}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex03/01.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle{6.8}}
\put(12.8,18.0){\circle*{6.8}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle{6.8}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex04/01.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{6.8}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle{6.8}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex05/01.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{6.8}}
\put(9.6,24.0){\circle*{1.}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{6.8}}
\put(12.8,18.0){\circle{6.8}}
\put(3.2,12.0){\circle*{6.8}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex05/02.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{6.8}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle{6.8}}
\put(6.4,18.0){\circle*{6.8}}
\put(12.8,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex06/01.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{6.8}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{6.8}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex06/02.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle*{6.8}}
\put(3.2,18.0){\circle*{6.8}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{6.8}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex08/01.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{1.}}
\put(12.8,24.0){\circle{6.8}}
\put(3.2,18.0){\circle*{6.8}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{6.8}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex08/02.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{6.8}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle{6.8}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex09/1.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{6.8}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle{6.8}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex09/2.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{6.8}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{6.8}}
\put(12.8,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex10/1.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{6.8}}
\put(9.6,24.0){\circle{6.8}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{6.8}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle{6.8}}
\put(3.2,12.0){\circle*{6.8}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex10/2.tex <==
\begin{picture}(16.0,30.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{1.}}
\put(12.8,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{6.8}}
\put(9.6,24.0){\circle*{6.8}}
\put(16.0,24.0){\circle*{1.}}
\put(0.0,18.0){\circle{6.8}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{6.8}}
\put(3.2,12.0){\circle{6.8}}
\put(9.6,12.0){\circle*{6.8}}
\put(16.0,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































==> tex12/01.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{1.}}
\put(25.6,48.0){\circle*{1.}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{6.8}}
\put(22.4,42.0){\circle*{6.8}}
\put(28.800001,42.0){\circle*{1.}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{6.8}}
\put(19.2,36.0){\circle*{1.}}
\put(25.6,36.0){\circle*{6.8}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{6.8}}
\put(16.0,30.0){\circle*{1.}}
\put(22.4,30.0){\circle*{6.8}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{6.8}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{6.8}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> tex12/02.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(0.0,60.0){\circle*{1.}}
\put(6.4,60.0){\circle*{1.}}
\put(12.8,60.0){\circle*{1.}}
\put(19.2,60.0){\circle*{1.}}
\put(25.6,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(3.2,54.0){\circle*{1.}}
\put(9.6,54.0){\circle*{1.}}
\put(16.0,54.0){\circle*{1.}}
\put(22.4,54.0){\circle*{1.}}
\put(28.800001,54.0){\circle*{1.}}
\put(0.0,48.0){\circle*{1.}}
\put(6.4,48.0){\circle*{1.}}
\put(12.8,48.0){\circle*{1.}}
\put(19.2,48.0){\circle*{1.}}
\put(25.6,48.0){\circle*{1.}}
\put(32.0,48.0){\circle*{1.}}
\put(3.2,42.0){\circle*{1.}}
\put(9.6,42.0){\circle*{1.}}
\put(16.0,42.0){\circle*{6.8}}
\put(22.4,42.0){\circle*{6.8}}
\put(28.800001,42.0){\circle*{1.}}
\put(0.0,36.0){\circle*{1.}}
\put(6.4,36.0){\circle*{1.}}
\put(12.8,36.0){\circle*{6.8}}
\put(19.2,36.0){\circle*{1.}}
\put(25.6,36.0){\circle*{6.8}}
\put(32.0,36.0){\circle*{1.}}
\put(3.2,30.0){\circle*{1.}}
\put(9.6,30.0){\circle*{6.8}}
\put(16.0,30.0){\circle*{6.8}}
\put(22.4,30.0){\circle*{6.8}}
\put(28.800001,30.0){\circle*{1.}}
\put(0.0,24.0){\circle*{1.}}
\put(6.4,24.0){\circle*{6.8}}
\put(12.8,24.0){\circle*{1.}}
\put(19.2,24.0){\circle*{6.8}}
\put(25.6,24.0){\circle*{1.}}
\put(32.0,24.0){\circle*{1.}}
\put(3.2,18.0){\circle*{1.}}
\put(9.6,18.0){\circle*{6.8}}
\put(16.0,18.0){\circle*{6.8}}
\put(22.4,18.0){\circle*{1.}}
\put(28.800001,18.0){\circle*{1.}}
\put(0.0,12.0){\circle*{1.}}
\put(6.4,12.0){\circle*{1.}}
\put(12.8,12.0){\circle*{1.}}
\put(19.2,12.0){\circle*{1.}}
\put(25.6,12.0){\circle*{1.}}
\put(32.0,12.0){\circle*{1.}}
\put(3.2,6.0){\circle*{1.}}
\put(9.6,6.0){\circle*{1.}}
\put(16.0,6.0){\circle*{1.}}
\put(22.4,6.0){\circle*{1.}}
\put(28.800001,6.0){\circle*{1.}}
\put(0.0,0.0){\circle*{1.}}
\put(6.4,0.0){\circle*{1.}}
\put(12.8,0.0){\circle*{1.}}
\put(19.2,0.0){\circle*{1.}}
\put(25.6,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































==> tex13/01.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle{6.8}}
\put(16.0,36.0){\circle{6.8}}
\put(22.4,36.0){\circle*{6.8}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{6.8}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{6.8}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle{6.8}}
\put(16.0,24.0){\circle{6.8}}
\put(22.4,24.0){\circle*{6.8}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> tex13/02.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{6.8}}
\put(16.0,36.0){\circle*{6.8}}
\put(22.4,36.0){\circle{6.8}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{6.8}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{6.8}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{6.8}}
\put(16.0,24.0){\circle*{6.8}}
\put(22.4,24.0){\circle{6.8}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}









































































































































==> tex13/03.tex <==
\begin{picture}(32.0,60.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(3.2,60.0){\circle*{1.}}
\put(9.6,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(22.4,60.0){\circle*{1.}}
\put(28.800001,60.0){\circle*{1.}}
\put(0.0,54.0){\circle*{1.}}
\put(6.4,54.0){\circle*{1.}}
\put(12.8,54.0){\circle*{1.}}
\put(19.2,54.0){\circle*{1.}}
\put(25.6,54.0){\circle*{1.}}
\put(32.0,54.0){\circle*{1.}}
\put(3.2,48.0){\circle*{1.}}
\put(9.6,48.0){\circle*{1.}}
\put(16.0,48.0){\circle*{1.}}
\put(22.4,48.0){\circle*{1.}}
\put(28.800001,48.0){\circle*{1.}}
\put(0.0,42.0){\circle*{1.}}
\put(6.4,42.0){\circle*{1.}}
\put(12.8,42.0){\circle*{1.}}
\put(19.2,42.0){\circle*{1.}}
\put(25.6,42.0){\circle*{1.}}
\put(32.0,42.0){\circle*{1.}}
\put(3.2,36.0){\circle*{1.}}
\put(9.6,36.0){\circle*{6.8}}
\put(16.0,36.0){\circle{6.8}}
\put(22.4,36.0){\circle{6.8}}
\put(28.800001,36.0){\circle*{1.}}
\put(0.0,30.0){\circle*{1.}}
\put(6.4,30.0){\circle*{6.8}}
\put(12.8,30.0){\circle*{1.}}
\put(19.2,30.0){\circle*{1.}}
\put(25.6,30.0){\circle*{6.8}}
\put(32.0,30.0){\circle*{1.}}
\put(3.2,24.0){\circle*{1.}}
\put(9.6,24.0){\circle*{6.8}}
\put(16.0,24.0){\circle{6.8}}
\put(22.4,24.0){\circle{6.8}}
\put(28.800001,24.0){\circle*{1.}}
\put(0.0,18.0){\circle*{1.}}
\put(6.4,18.0){\circle*{1.}}
\put(12.8,18.0){\circle*{1.}}
\put(19.2,18.0){\circle*{1.}}
\put(25.6,18.0){\circle*{1.}}
\put(32.0,18.0){\circle*{1.}}
\put(3.2,12.0){\circle*{1.}}
\put(9.6,12.0){\circle*{1.}}
\put(16.0,12.0){\circle*{1.}}
\put(22.4,12.0){\circle*{1.}}
\put(28.800001,12.0){\circle*{1.}}
\put(0.0,6.0){\circle*{1.}}
\put(6.4,6.0){\circle*{1.}}
\put(12.8,6.0){\circle*{1.}}
\put(19.2,6.0){\circle*{1.}}
\put(25.6,6.0){\circle*{1.}}
\put(32.0,6.0){\circle*{1.}}
\put(3.2,0.0){\circle*{1.}}
\put(9.6,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(22.4,0.0){\circle*{1.}}
\put(28.800001,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}








































































































































